Symmetric union diagrams and refined spin models

An open question akin to the slice-ribbon conjecture asks whether every ribbon knot can be represented as a symmetric union. Next to this basic existence question sits the question of uniqueness of such representations. Eisermann and Lamm investigated the latter question by introducing a notion of symmetric equivalence among symmetric union diagrams and showing that inequivalent diagrams can be detected using a refined version of the Jones polynomial. We prove that every topological spin model gives rise to many effective invariants of symmetric equivalence, which can be used to distinguish infinitely many symmetric union diagrams representing the same link. We also show that such invariants are distinct from the refined Jones polynomial and we use them to provide a partial answer to a question left open by Eisermann and Lamm.

==> tikz/89-1042-diagrams.tex <==
	\begin{tikzpicture}[scale = 0.5, every path/.style ={very thick}, 
	every node/.style={knot crossing, inner sep = 2pt}] 
	\node (l1) at (-1,0) {};
	\node (l2) at (-1,2) {};
	\node (l3) at (-1,3) {};
	\node (l4) at (-1,5) {};
	\node (l5) at (-1,7) {};
	\node (m1) at (0,1) {};
	\node (m2) at (0,4) {};
	\node (m3) at (0,6) {};
	\node (r1) at (1,0) {};
	\node (r2) at (1,2) {};
	\node (r3) at (1,3) {};
	\node (r4) at (1,5) {};
	\node (r5) at (1,7) {};
	\draw (l1) -- (m1);
	\draw (r1) -- (m1.center);
	\draw (m1.center) -- (l2.center);
	\draw (m1) -- (r2.center);
	\draw (l1.center) .. controls (l1.2 south east) and (r1.2 south west) .. (r1.center);
	\draw (l1.center) .. controls (l1.4 north west) and (l2.4 south west) .. (l2);
	\draw (r1.center) .. controls (r1.4 north east) and (r2.4 south east) .. (r2);
	\draw (l2.center) .. controls (l2.2 north west) and (l3.2 south west) .. (l3);
	\draw (r2.center) .. controls (r2.2 north east) and (r3.2 south east) .. (r3);
	\draw (l2) .. controls (l2.2 north east) and (l3.2 south east) .. (l3.center);
	\draw (r2) .. controls (r2.2 north west) and (r3.2 south west) .. (r3.center);
	\draw (l3.center) .. controls (l3.4 north west) and (l4.4 south west) .. (l4);
	\draw (r3.center) .. controls (r3.4 north east) and (r4.4 south east) .. (r4);
	\draw (l3) -- (r4.center);
	\draw (r3) -- (m2);
	\draw (m2) -- (l4.center);
	\draw (l4.center) .. controls (l4.4 north west) and (l5.4 south west) .. (l5);
	\draw (r4.center) .. controls (r4.4 north east) and (r5.4 south east) .. (r5);
	\draw (l4) -- (m3);
	\draw (r4) -- (l5.center);
	\draw (m3) -- (r5.center);
	\draw (l5) .. controls (l5.2 north east) and (r5.2 north west) .. (r5);
	\draw (l1) .. controls (l1.16 south west) and (l5.16 north west) .. (l5.center);
	\draw (r1) .. controls (r1.16 south east) and (r5.16 north east) .. (r5.center);
	\draw[dashed, red] (0,-1) -- (0,8); 
\begin{scope}[xshift=10cm, yshift=2cm]
\node (l1) at (-1.5,-2.3){};
\node (l2) at (-1,-1){};
\node (l3) at (-1,1){};
\node (l4) at (-1,3){};
\node (l5) at (-2,4){};
\node (l6) at (-1,5){};
\node (r1) at (1.5,-2.3){};
\node (r2) at (1,-1){};
\node (r3) at (1,1){};
\node (r4) at (1,3){};
\node (r5) at (2,4){};
\node (r6) at (1,5){};
\node (m1) at (0,-2){};
\node (m2) at (0,0){};
\node (m3) at (0,2){};
\node (m4) at (0,4){};
\draw (l1.center) .. controls (l1.2 east) and (m1.2 south west) .. (m1){};
\draw (l1.center) .. controls (l1.8 west) and (l5.8 south west) .. (l5){};
\draw (l1) .. controls (l1.4 south) and (r1.4 south) .. (r1){};
\draw (l1) .. controls (l1.2 north) and (l2.2 south west) .. (l2.center){};
\draw (r1.center) .. controls (r1.2 west) and (m1.2 south east) .. (m1.center){};
\draw (r1.center) .. controls (r1.8 east) and (r5.8 south east) .. (r5){};
\draw (r1) .. controls (r1.2 north) and (r2.2 south east) .. (r2.center){};
\draw (m1.center) .. controls (m1.2 north west) and (l2.2 south east) .. (l2){};
\draw (m1) .. controls (m1.2 north east) and (r2.2 south west) .. (r2){};
\draw (l2) .. controls (l2.4 north west) and (l3.4 south west) .. (l3.center){};
\draw (l2.center) .. controls (l2.2 north east) and (m2.2 south west) .. (m2.center){};
\draw (m2) .. controls (m2.2 north west) and (l3.2 south east) .. (l3){};
\draw (m2.center) .. controls (m2.2 north east) and (r3.2 south west) .. (r3){};
\draw (r2.center) .. controls (r2.2 north west) and (m2.2 south east) .. (m2){};
\draw (r2) .. controls (r2.4 north east) and (r3.4 south east) .. (r3.center){};
\draw (l3.center) .. controls (l3.2 north east) and (m3.2 south west) .. (m3){};
\draw (r3.center) .. controls (r3.2 north west) and (m3.2 south east) .. (m3.center){};
\draw (l3) .. controls (l3.4 north west) and (l4.4 south west) .. (l4.center){};
\draw (r3) .. controls (r3.4 north east) and (r4.4 south east) .. (r4.center){};
\draw (l4) .. controls (l4.2 north west) and (l5.2 south east) .. (l5.center){};
\draw (r4) .. controls (r4.2 north east) and (r5.2 south west) .. (r5.center){};
\draw (l4.center) .. controls (l4.2 north east) and (m4.2 south west) .. (m4.center){};
\draw (r4.center) .. controls (r4.2 north west) and (m4.2 south east) .. (m4){};
\draw (l4) .. controls (l4.2 south east) and (m3.2 north west) .. (m3.center){};
\draw (r4) .. controls (r4.2 south west) and (m3.2 north east) .. (m3){};
\draw (l5) .. controls (l5.2 north east) and (l6.2 south west) .. (l6.center){};
\draw (r5) .. controls (r5.2 north west) and (r6.2 south east) .. (r6.center){};
\draw (l5.center) .. controls (l5.4 north west) and (l6.4 north west) .. (l6){};
\draw (r5.center) .. controls (r5.4 north east) and (r6.4 north east) .. (r6){};
\draw (m4) .. controls (m4.2 north west) and (l6.2 south east) .. (l6){};
\draw (m4.center) .. controls (m4.2 north east) and (r6.2 south west) .. (r6){};
\draw (l6.center) .. controls (l6.4 north east) and (r6.4 north west) .. (r6.center){};
\draw [dashed, red] (0,-3.5) -- (0,6){};
\end{scope}
\begin{scope}[xshift=19cm, yshift=3.5cm]
\node (l1) at (-1,-3.2){};
\node (l2) at (-1,-1.7){};
\node (l3) at (-1,0){};
\node (l4) at (-1,1.5){};
\node (l5) at (-2,2){};
\node (l6) at (-1,3){};
\node (m1) at (0,-1){};
\node (m2) at (0,1){};
\node (r1) at (1,-3.2){};
\node (r2) at (1,-1.7){};
\node (r4) at (1,1.5){};
\node (r3) at (1,0){};
\node (r5) at (2,2){};
\node (r6) at (1,3){};
\draw (l1) .. controls (l1.4 south east) and (r1.4 south west) .. (r1){};
\draw (l1.center) .. controls (l1.2 north east) and (l2.2 south east) .. (l2){};
\draw (r1.center) .. controls (r1.2 north west) and (r2.2 south west) .. (r2){};
\draw (l1) .. controls (l1.2 north west) and (l2.2 south west) ..  (l2.center){};
\draw (r1) .. controls (r1.2 north east) and (r2.2 south east) ..(r2.center){};
\draw (l2.center) .. controls (l2.2 north east) and (m1.2 south west) .. (m1.center){};
\draw (r2.center) .. controls (r2.2 north west) and (m1.2 south east) .. (m1){};
\draw (l2) .. controls (l2.2 north west) and (l3.2 south west) ..  (l3.center){};
\draw (r2) .. controls (r2.2 north east) and (r3.2 south east) ..(r3.center){};
\draw (l3) .. controls (l3.2 south east) and (m1.2 north west) .. (m1){};
\draw (r3) .. controls (r3.2 south west) and (m1.2 north east) .. (m1.center){};
\draw (l3) .. controls (l3.2 north west) and (l4.2 south west) .. (l4.center){};
\draw (r3) .. controls (r3.2 north east) and (r4.2 south east) .. (r4.center){};
\draw (l3.center) .. controls (l3.2 north east) and (m2.2 south west) .. (m2){};
\draw (r3.center) .. controls (r3.2 north west) and (m2.2 south east) .. (m2.center){};
\draw (l1.center) .. controls (l1.8 south west) and (l5.8 south west) .. (l5){};
\draw (r1.center) .. controls (r1.8 south east) and (r5.8 south east) .. (r5){};
\draw (l5.center) .. controls (l5.2 south east) and (l4.2 west) .. (l4){};
\draw (l4) .. controls (l4.2 east) and (m2.2 north west) .. (m2.center){};
\draw (r5.center) .. controls (r5.2 south west) and (r4.2 east) .. (r4){};
\draw (r4) .. controls (r4.2 west) and (m2.2 north east) .. (m2){};
\draw (l5) .. controls (l5.2 north east) and (l6.2 south west) .. (l6.center){};
\draw (r5) .. controls (r5.2 north west) and (r6.2 south east) .. (r6.center){};
\draw (l5.center) .. controls (l5.4 north west) and (l6.4 north west) .. (l6){};
\draw (r5.center) .. controls (r5.4 north east) and (r6.4 north east) .. (r6){};
\draw (l4.center) .. controls (l4.2 north east) and (l6.2 south east) .. (l6){};
\draw (r4.center) .. controls (r4.2 north west) and (r6.2 south west) .. (r6){};
\draw (l6.center) .. controls (l6.4 north east) and (r6.4 north west) .. (r6.center){};
\draw [dashed, red] (0,-4.3) -- (0,4){};
\end{scope}
	\end{tikzpicture}


==> tikz/89-diagrams.tex <==
\begin{tikzpicture}[scale = 0.2, every path/.style ={very thick}] 
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (3, -6) {};
		\node [style=none] (4) at (-3, -6) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (3, 6) {};
		\node [style=none] (7) at (-2.75, 5.75) {};
		\node [style=none] (8) at (6, 3) {};
		\node [style=none] (9) at (-6, 3) {};
		\node [style=none] (10) at (-3, 6) {};
		\node [style=none] (11) at (-0.25, 2.75) {};
		\node [style=none] (12) at (0.25, 3.25) {};
		\node [style=none] (13) at (2.75, -0.25) {};
		\node [style=none] (14) at (3.25, 0.25) {};
		\node [style=none] (15) at (0.25, -3.25) {};
		\node [style=none] (16) at (-0.25, -2.75) {};
		\node [style=none] (17) at (-2.75, -0.25) {};
		\node [style=none] (18) at (-3.25, 0.25) {};
		\node [style=none] (19) at (-3.25, 6.25) {};
		\node [style=none] (20) at (2.75, 5.75) {};
		\node [style=none] (21) at (3.25, 6.25) {};
		\node [style=none] (22) at (5.75, 3.25) {};
		\node [style=none] (23) at (6.25, 2.75) {};
		\node [style=none] (24) at (2.75, -6.25) {};
		\node [style=none] (25) at (3.25, -5.75) {};
		\node [style=none] (26) at (-2.75, -6.25) {};
		\node [style=none] (27) at (-3.25, -5.75) {};
		\node [style=none] (28) at (-6.25, 2.75) {};
		\node [style=none] (29) at (-5.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw [bend left=90, looseness=2.25] (9.center) to (19.center);
		\draw (29.center) to (10.center);
		\draw [bend left=45, looseness=1.50] (10.center) to (6.center);
		\draw (12.center) to (20.center);
		\draw (11.center) to (2.center);
		\draw (18.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (13.center) to (1.center);
		\draw (14.center) to (8.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (21.center);
		\draw (6.center) to (22.center);
		\draw [bend left=45, looseness=1.00] (0.center) to (25.center);
		\draw (15.center) to (3.center);
		\draw [in=-45, out=-45, looseness=1.25] (3.center) to (23.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (27.center);
		\draw [bend right=45, looseness=1.00] (26.center) to (24.center);
		\draw (1.center) to (4.center);
		\draw [in=-135, out=-135, looseness=1.25] (28.center) to (4.center);
		\draw[dashed, red] (0,-9) -- (0,9); 
	\end{pgfonlayer}
\begin{scope}[xshift = 25cm]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (3, 0) {};
\node [style=none] (1) at (-0.25, -3.25) {};
\node [style=none] (2) at (-3, 0) {};
\node [style=none] (3) at (3, -6) {};
\node [style=none] (4) at (-3, -6) {};
\node [style=none] (5) at (3, 6) {};
\node [style=none] (6) at (-2.75, 5.75) {};
\node [style=none] (7) at (6, 3) {};
\node [style=none] (8) at (-6, 3) {};
\node [style=none] (9) at (-3, 6) {};
\node [style=none] (10) at (2.75, 5.75) {};
\node [style=none] (11) at (2.75, -0.25) {};
\node [style=none] (12) at (3.25, 0.25) {};
\node [style=none] (13) at (-2.75, -0.25) {};
\node [style=none] (14) at (-3.25, 0.25) {};
\node [style=none] (15) at (-3.25, 6.25) {};
\node [style=none] (16) at (2.75, 5.75) {};
\node [style=none] (17) at (3.25, 6.25) {};
\node [style=none] (18) at (5.75, 3.25) {};
\node [style=none] (19) at (6.25, 2.75) {};
\node [style=none] (20) at (2.75, -6.25) {};
\node [style=none] (21) at (3.25, -5.75) {};
\node [style=none] (22) at (-2.75, -6.25) {};
\node [style=none] (23) at (-3.25, -5.75) {};
\node [style=none] (24) at (-6.25, 2.75) {};
\node [style=none] (25) at (-5.75, 3.25) {};
\node [style=none] (26) at (0.25, 2.75) {};
\node [style=none] (27) at (-0.25, 3.25) {};
\node [style=none] (28) at (0.25, -2.75) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [bend left=90, looseness=2.25] (8.center) to (15.center);
\draw (25.center) to (9.center);
\draw [bend left=45, looseness=1.50] (9.center) to (5.center);
\draw (10.center) to (2.center);
\draw (14.center) to (8.center);
\draw (12.center) to (7.center);
\draw [bend right=90, looseness=1.75] (7.center) to (17.center);
\draw (5.center) to (18.center);
\draw [bend left=45, looseness=1.00] (0.center) to (21.center);
\draw (13.center) to (3.center);
\draw [in=-45, out=-45, looseness=1.25] (3.center) to (19.center);
\draw [bend right=45, looseness=1.00] (2.center) to (23.center);
\draw [bend right=45, looseness=1.00] (22.center) to (20.center);
\draw (1.center) to (4.center);
\draw [in=-135, out=-135, looseness=1.25] (24.center) to (4.center);
\draw (6.center) to (27.center);
\draw (26.center) to (0.center);
\draw (28.center) to (11.center);
\draw[dashed, red] (0,-9) -- (0,9); 
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}

==> tikz/S1-change.tex <==
\begin{tikzpicture}[scale=0.8, every path/.style ={very thick}] 
%\node (a) at (1.5,0) {\tiny$\bullet$};
%\node (b) at (-1.5,0) {\tiny$\bullet$};
\node (x) at (0,1.5) {\tiny$\bullet$};
\node (a) at (0,0) {\tiny$\bullet$};

\path[dashed] (x) edge node[left] {$+$} (a);
%\path (x) edge node[below] {$+$}(a);
%\path (b) edge node[below] {$-$} (x);

\node[right] at (a) {$a$};
%\node[above] at (a) {$a$};
\node[right] at (x) {$x$};
%\node[above] at (b) {$b$};

\begin{scope}[xshift = 4cm]
\node (arrow) at (0,1) {$\longleftrightarrow$};
\end{scope}

\begin{scope}[xshift = 8cm]
\node (a) at (0,0) {\tiny$\bullet$};
%\node (b) at (-1,0) {\tiny$\bullet$};
%\node (c) at (0,1.732) {\tiny$\bullet$};

%\path[dashed] (a) edge node[below] {$-$} (b);
%\path (c) edge node[right] {$+$} (a);
%\path (b) edge node[left] {$-$} (c);

\node[above] at (a) {$a$};
%\node[right] at (c) {$c$};
%\node[left] at (b) {$b$};

\end{scope}
\end{tikzpicture}

==> tikz/S2minus-change.tex <==
\begin{tikzpicture}[scale=0.8, every path/.style ={very thick}, inner sep=2pt]


\draw[pattern = north east lines] (-1.5,-.5) .. controls +(1,0) and +(-1,0) .. (1.5,.5) -- (1.5,1.5) -- (-1.5,1.5) -- (-1.5,.5) .. controls +(1,0) and +(-1,0) .. (1.5,-.5) -- (1.5,-1.5) -- (-1.5,-1.5) -- cycle ;
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (-1.5,-.5) .. controls +(1,0) and +(-1,0) .. (1.5,.5) -- (1.5,1.5) -- (-1.5,1.5) -- (-1.5,.5) .. controls +(1,0) and +(-1,0) .. (1.5,-.5) -- (1.5,-1.5) -- (-1.5,-1.5) -- cycle ;
\pgfsetlinewidth{.1*\pgflinewidth}


\draw (-1.5,-.5) .. controls +(1,0) and +(-1,0) .. (1.5,.5);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (-1.5,.5) .. controls +(1,0) and +(-1,0) .. (1.5,-.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.5,.5) .. controls +(1,0) and +(-1,0) .. (1.5,-.5);

\draw[white, fill, opacity= .5] (-2,-2) rectangle (2,2);

\node (a) at (0,1) {\tiny$\bullet$};
%\draw (a) circle (.05);
\node (b) at (0,-1) {\tiny$\bullet$};
%\draw (b) circle (.05);
\draw[densely dashed, very thick] (a) -- (b);
\node at (0.4,0) {$-$};

\draw[<->] (3,0) -- (4,0);

\begin{scope}[shift = {+(7,0)}]
\draw[pattern = north east lines] (-1.5,-.5)  .. controls +(1,0) and +(-1,1) .. (0,0)  .. controls +(1,-1)  and +(-1,0) .. (1.5,.5) -- (1.5,1.5) -- (-1.5,1.5) -- (-1.5,.5).. controls +(1,0) and +(-1,-1) .. (0,0)  .. controls +(1,1)  and +(-1,0) .. (1.5,-.5) -- (1.5,-1.5) -- (-1.5,-1.5) -- cycle ;
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (-1.5,-.5)  .. controls +(1,0) and +(-1,1) .. (0,0)  .. controls +(1,-1)  and +(-1,0) .. (1.5,.5) -- (1.5,1.5) -- (-1.5,1.5) -- (-1.5,.5).. controls +(1,0) and +(-1,-1) .. (0,0)  .. controls +(1,1)  and +(-1,0) .. (1.5,-.5) -- (1.5,-1.5) -- (-1.5,-1.5) -- cycle ;
\pgfsetlinewidth{.1*\pgflinewidth}


\draw(-1.5,-.5) .. controls +(1,0) and +(-1,1) .. (0,0);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (-1.5,.5) .. controls +(1,0) and +(-1,-1) .. (0,0);

\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.5,.5) .. controls +(1,0) and +(-1,-1) .. (0,0)  .. controls +(1,1)  and +(-1,0) .. (1.5,-.5);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (0,0)  .. controls +(1,-1)  and +(-1,0) ..(1.5,.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw  (0,0)  .. controls +(1,-1)  and +(-1,0) ..(1.5,.5);
\draw[white, fill] (0,0) circle (.1);

\draw (.0866,-.0866) -- (-.0866,.0866);

\draw[white, fill, opacity= .5] (-2,-2) rectangle (2,2);

\node (a) at (0,1) {\tiny$\bullet$};
%\draw (a) circle (.05);
\node (b) at (0,-1) {\tiny$\bullet$};
%\draw (b) circle (.05);
\draw[dashed, very thick] (a) -- (b);
\node at (0.3,0) {$-$};


\draw (a) .. controls +(-1,-1) and +(-1,1) .. (b);
\draw (a) .. controls +(1,-1) and +(1,1) .. (b);
\node[] at (1.1,0) {$+$};
\node[] at (-1.1,0) {$-$};
\end{scope}
\end{tikzpicture}

==> tikz/S3-change.tex <==
\begin{tikzpicture}[scale=1.4] 

\draw[fill, green, opacity =.5] (-1,-.5) --  (-1,.5) .. controls +(.5,-1) and +(-.5,-1) .. (1,.5) -- (1,-.5) --  (-.5,1) --  (.5,1) -- (-1,-.5);

\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (-1,-.5) --  (-1,.5) .. controls +(.5,-1) and +(-.5,-1) .. (1,.5) -- (1,-.5) --  (-.5,1) --  (.5,1) -- (-1,-.5);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw  (1,-.5) --  (-.5,1);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white](-1,-.5) --  (.5,1);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw  (-1,-.5) --  (.5,1);

\draw[densely dashed, red] (0,1) -- (0,-0.5);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white](-1,.5) .. controls +(.5,-1) and +(-.5,-1) .. (1,.5);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (-1,.5) .. controls +(.5,-1) and +(-.5,-1) .. (1,.5);

\draw[<->] (1.5,0.25) -- (2.5,0.25);


\draw[fill, green, opacity =.5] (3,1) --  (5,1) -- (3.5,-.5) -- (3,-.5) -- (3,0) .. controls +(.5,1) and +(-.5,1) .. (5,0) --  (5,-.5) -- (4.5,-.5) -- (3.5,.5) -- cycle;

\draw[fill, white] (4,0) -- (4.56,.56) .. controls +(-.25,.25) and +(.25,.25) .. (3.44,.56) -- cycle;

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (3,1) --  (5,1) -- (3.5,-.5) -- (3,-.5) -- (3,0) .. controls +(.5,1) and +(-.5,1) .. (5,0) --  (5,-.5) -- (4.5,-.5) -- (3.5,.5) -- cycle;
\draw[white]  (3,0) .. controls +(.5,1) and +(-.5,1) .. (5,0);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw  (4.5,-.5) -- (3,1);

\draw[densely dashed, red] (4,1) -- (4,-0.5);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white](5,1) -- (3.5,-.5);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw  (5,1) -- (3.5,-.5);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (3,0) .. controls +(.5,1) and +(-.5,1) .. (5,0);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (3,0) .. controls +(.5,1) and +(-.5,1) .. (5,0);


\end{tikzpicture}


==> tikz/S4-change.tex <==
\begin{tikzpicture}[scale = 0.9, every path/.style ={very thick},
every node/.style={inner sep = 0pt}]
\node (a) at (-2,1) {\small$\bullet$};
\node (d) at (2,1)  {\small$\bullet$};
\node (b) at (-2,-1) {\small$\bullet$};
\node (c) at (2,-1)  {\small$\bullet$};
\node at (-2.4,1) {$a$};
\node at (2.4,1)  {$d$};
\node at (-2.4,-1) {$b$};
\node at (2.4,-1)  {$c$};
\draw[dashed] (d) -- (a);
\draw[dashed] (b) -- (c);

\node[above] at (0,1.2) {$\ep_1$};
\node[below] at (0,-1.2)  {$\ep_2$};

\node at (-3.5,0)  {$\Gamma_1 = $};

\begin{scope}[xshift = 9cm]
\node (a) at (-2,1) {\small$\bullet$};
\node (d) at (2,1)  {\small$\bullet$};
\node (b) at (-2,-1) {\small$\bullet$};
\node (c) at (2,-1)  {\small$\bullet$};
\node (x) at (-.75,1) {\small$\bullet$};
\node (t) at (.75,1)  {\small$\bullet$};
\node (y) at (-.75,-1) {\small$\bullet$};
\node (z) at (.75,-1)  {\small$\bullet$};
\node at (-2.4,1) {$a$};
\node at (2.4,1) {$d$};
\node at (-2.4,-1) {$b$};
\node at (2.4,-1)  {$c$};

\node at (-0.75,1.4) {$x$};
\node at (0.75,1.4)  {$t$};
\node at (-0.75,-1.4) {$y$};
\node at (0.75,-1.4)  {$z$};
\draw[dashed] (x) -- (t);
\draw[dashed] (z) -- (y);
\draw (x) -- (y);
\draw (z) -- (t);
\draw (x) -- (a);
\draw (z) -- (c);
\draw (b) -- (y);
\draw (d) -- (t);
\draw (b) -- (a);
\draw (d) -- (c);

\node at (0,1.3) {$\ep_2$};
\node at (0,-1.35)  {$\ep_1$};

\node[above] at (-1.375,1.1) {$+$};
\node[below] at (-1.375,-1.1)  {$+$};
\node[above] at (1.375,1.1) {$-$};
\node[below] at (1.375,-1.1)  {$-$};

\node at (1.7,0) {$+$};
\node at (0.45,0)  {$+$};
\node at (-2.3,0) {$-$};
\node at (-1.1,0)  {$-$};

\node at (-3.5,0)  {$\Gamma_2 = $};
\end{scope}
\end{tikzpicture}

==> tikz/S4-coloring-choice.tex <==
\begin{tikzpicture}[scale=0.25]

\draw[pattern = north east lines, pattern color  = red] (-10,5) -- (-2,5) .. controls +(1,0) and +(-1,0) .. (2,3) -- (10,3) -- (10,5)-- (2,5) .. controls +(-1,0) and +(1,0) .. (-2,3) -- (-10,3) -- cycle;

\draw[thick, color  = white] (-10,5) -- (-2,5) .. controls +(1,0) and +(-1,0) .. (2,3) -- (10,3) -- (10,5)-- (2,5) .. controls +(-1,0) and +(1,0) .. (-2,3) -- (-10,3) -- cycle;

\draw[thick] (-10,5) -- (-2,5) .. controls +(1,0) and +(-1,0) .. (2,3) -- (10,3);
\draw[thick] (10,5)-- (2,5) .. controls +(-1,0) and +(1,0) .. (-2,3) -- (-10,3);

\draw[pattern = north east lines, pattern color  = red] (-10,1) -- (-2,1) .. controls +(1,0) and +(-1,0) .. (2,-1) -- (10,-1) -- (10,1)-- (2,1) .. controls +(-1,0) and +(1,0) .. (-2,-1) -- (-10,-1) -- cycle;

\draw[thick, color  = white] (-10,1) -- (-2,1) .. controls +(1,0) and +(-1,0) .. (2,-1) -- (10,-1) -- (10,1)-- (2,1) .. controls +(-1,0) and +(1,0) .. (-2,-1) -- (-10,-1) -- cycle;

\draw[thick] (-10,1) -- (-2,1) .. controls +(1,0) and +(-1,0) .. (2,-1) -- (10,-1);
\draw[thick] (10,1)-- (2,1) .. controls +(-1,0) and +(1,0) .. (-2,-1) -- (-10,-1);

\node at (-0.8,-1.5) {$\pm$};
\node at (-0.8,2.5) {$\pm$};
%\draw[thick,->] (-10,4) -- (-11,4)1
%\draw[thick,->] (10,0) -- (11,0);

\draw[dashed, red] (0,6) -- (0,-2);

\begin{scope}[xshift = 15cm]
\node at (0,2) {$\longleftrightarrow$};
\node at (0,3.2) {$S_4$};
\end{scope}

\begin{scope}[shift = {+(30,0)}]
\draw[pattern = north east lines, pattern color  = red] (-10,1) -- (-2,5) .. controls +(1,0) and +(-1,0) .. (2,3)  .. controls +(1,0) and +(-1,0) .. (10,-1) -- (10,1) .. controls +(-1,0) and +(1,0) .. (2,5) .. controls +(-1,0) and +(1,0) .. (-2,3)  .. controls +(-1,0) and +(1,0) .. (-10,-1) -- cycle;

\draw[thick, color  = white] (-10,1) -- (-2,5) .. controls +(1,0) and +(-1,0) .. (2,3)  .. controls +(1,0) and +(-1,0) .. (10,-1) -- (10,1) .. controls +(-1,0) and +(1,0) .. (2,5) .. controls +(-1,0) and +(1,0) .. (-2,3)  .. controls +(-1,0) and +(1,0) .. (-10,-1) -- cycle;

\draw[thick] (-10,1) -- (-2,5) .. controls +(1,0) and +(-1,0) .. (2,3)  .. controls +(1,0) and +(-1,0) .. (10,-1); 

\draw[thick] (10,1) .. controls +(-1,0) and +(1,0) .. (2,5) .. controls +(-1,0) and +(1,0) .. (-2,3)  .. controls +(-1,0) and +(1,0) .. (-10,-1);

\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (-10,5)  .. controls +(1,0) and +(-1,0) .. (-2,1) .. controls +(1,0) and +(-1,0) .. (2,-1)  .. controls +(1,0) and +(-1,0) .. (10,3) -- (10,5)  .. controls +(-1,0) and +(1,0) .. (2,1) .. controls +(-1,0) and +(1,0) .. (-2,-1) -- (-10,3) -- cycle;
\pgfsetlinewidth{.1*\pgflinewidth}


\draw[pattern = north east lines, pattern color  = red] (-10,5)  .. controls +(1,0) and +(-1,0) .. (-2,1) .. controls +(1,0) and +(-1,0) .. (2,-1)  .. controls +(1,0) and +(-1,0) .. (10,3) -- (10,5)  .. controls +(-1,0) and +(1,0) .. (2,1) .. controls +(-1,0) and +(1,0) .. (-2,-1) -- (-10,3) -- cycle;

\draw[thick, color  = white] (-10,5)  .. controls +(1,0) and +(-1,0) .. (-2,1) .. controls +(1,0) and +(-1,0) .. (2,-1)  .. controls +(1,0) and +(-1,0) .. (10,3) -- (10,5)  .. controls +(-1,0) and +(1,0) .. (2,1) .. controls +(-1,0) and +(1,0) .. (-2,-1) -- (-10,3) -- cycle;

\draw[thick] (-10,5)  .. controls +(1,0) and +(-1,0) .. (-2,1) .. controls +(1,0) and +(-1,0) .. (2,-1)  .. controls +(1,0) and +(-1,0) .. (10,3);

\draw[thick] (10,5)  .. controls +(-1,0) and +(1,0) .. (2,1) .. controls +(-1,0) and +(1,0) .. (-2,-1) -- (-10,3);

\draw[fill,white] (6,2.92) -- (7.5,2) -- (6,1.07) -- (4.4,2)-- cycle;

\draw[fill,white] (-6,2.92) -- (-4.5,2) -- (-6,1.07) -- (-7.8,2)-- cycle;


\node at (-0.8,-1.5) {$\pm$};
\node at (-0.8,2.5) {$\pm$};
\draw[dashed, red] (0,6) -- (0,-2);
%\draw[thick,->] (-10,4) -- (-11,4);
%\draw[thick,->] (10,0) -- (11,0);

\end{scope}

%\node at (15,2) {$\rightleftharpoons$};
%\node[above] at (15,2.1) {$S_4$};
\end{tikzpicture}

==> tikz/S4-invariance.tex <==
\begin{tikzpicture}[scale = 0.9, every path/.style ={very thick},
every node/.style={inner sep = 0pt}]

\begin{scope}[yshift = 3.5cm]
\node (a) at (-2,1) {\small$\bullet$};
\node (d) at (2,1)  {\small$\bullet$};
\node (b) at (-2,-1) {\small$\bullet$};
\node (c) at (2,-1)  {\small$\bullet$};
\node (x) at (-.75,1) {\small$\bullet$};
\node (t) at (.75,1)  {\small$\bullet$};
\node (y) at (-.75,-1) {\small$\bullet$};
\node (z) at (.75,-1)  {\small$\bullet$};
\node at (-2.4,1) {$a$};
\node at (2.4,1)  {$d$};
\node at (-2.4,-1) {$b$};
\node at (2.4,-1)  {$c$};

\node at (-0.75,1.3) {$x$};
\node at (0.75,1.3)  {$t$};
\node at (-0.75,-1.3) {$y$};
\node at (0.75,-1.3)  {$z$};
\draw[dashed] (x) -- (t);
\draw[dashed] (z) -- (y);
\draw (x) -- (y);
\draw (z) -- (t);
\draw (x) -- (a);
\draw (z) -- (c);
\draw (b) -- (y);
\draw (d) -- (t);
\draw (b) -- (a);
\draw (d) -- (c);

\node at (0,1.25) {$\ep_2$};
\node at (0,-1.3)  {$\ep_1$};

\node[above] at (-1.375,1.1) {$+$};
\node[below] at (-1.375,-1.1)  {$+$};
\node[above] at (1.375,1) {$-$};
\node[below] at (1.375,-1)  {$-$};

\node[right] at (1.6,0) {$+$};
\node[left] at (.75,0)  {$+$};
\node[left] at (-2,0) {$-$};
\node[right] at (-1.2,0)  {$-$};

\draw[->] (3,0) -- (5,0);
\node at (4,.35) {Star-triangle};
\node at (4,-.35) {at $x$ and $z$};

\node at (-3.5,0)  {$\Gamma_2 = $};
\end{scope}

\begin{scope}[shift = {+(10,3.5)}]

\node (a) at (-2,1) {\small$\bullet$};
\node (d) at (2,1)  {\small$\bullet$};
\node (b) at (-2,-1) {\small$\bullet$};
\node (c) at (2,-1)  {\small$\bullet$};
\node (t) at (.75,1)  {\small$\bullet$};
\node (y) at (-.75,-1) {\small$\bullet$};
\node at (-2.4,1) {$a$};
\node at (2.4,1)  {$d$};
\node at (-2.4,-1) {$b$};
\node at (2.4,-1)  {$c$};


\node at (0.75,1.3)  {$t$};
\node at (-0.75,-1.3) {$y$};
\draw[dashed] (a) -- (y);


\draw (t) -- (a);
\draw (b) -- (y);
\draw (d) -- (t);
\draw (b) -- (a);
\draw (d) -- (c);

\draw (y) .. controls +(.5,.25) and +(-.5,-1.25) .. (t);
\draw (y) .. controls +(.5,1.25) and +(-.5,-.25) .. (t);
\draw (y) -- (c);
\draw[dashed] (c) -- (t);


\node[above] at (-.75,1.1) {$+$};
\node[below] at (-1.375,-1.1)  {$+$};
\node[above] at (1.375,1) {$-$};
\node[below] at (0.75,-1)  {$-$};

\node[right] at (2,0) {$+$};
\node[left] at (-.3,0)  {$-$};
\node[left] at (-2,0) {$-$};
\node[right] at (.5,0.2) {$+$};
\node at (-1.2,0.5) {$-\ep_2$};
\node at (1.1,-0.4) {$-\ep_1$};

\node at (-3.5,0)  {$\Gamma'_2 = $};
\end{scope}

\node (a) at (-2,1) {\small$\bullet$};
\node (d) at (2,1)  {\small$\bullet$};
\node (b) at (-2,-1) {\small$\bullet$};
\node (c) at (2,-1)  {\small$\bullet$};
\node (t) at (.75,1)  {\small$\bullet$};
\node (y) at (-.75,-1) {\small$\bullet$};
\node at (-2.4,1) {$a$};
\node at (2.4,1)  {$d$};
\node at (-2.4,-1) {$b$};
\node at (2.4,-1)  {$c$};


\node at (0.75,1.3)  {$t$};
\node at (-0.75,-1.3) {$y$};
\draw[dashed] (a) -- (y);


\draw (t) -- (a);
\draw (b) -- (y);
\draw (d) -- (t);
\draw (b) -- (a);
\draw (d) -- (c);

%\draw (y) .. controls +(.5,.25) and +(-.5,-1.25) .. (t);
%\draw (y) .. controls +(.5,1.25) and +(-.5,-.25) .. (t);
\draw (y) -- (c);
\draw[dashed] (c) -- (t);


\node[above] at (-.75,1.1) {$+$};
\node[below] at (-1.375,-1.1)  {$+$};
\node[above] at (1.375,1) {$-$};
\node[below] at (0.75,-1)  {$-$};

\node[right] at (2,0) {$+$};
%\node[left] at (-.3,0)  {$-$};
\node[left] at (-2,0) {$-$};
%\node[right] at (.5,0.2) {$+$};
\node at (-0.8,0) {$-\ep_2$};
\node at (0.8,0) {$-\ep_1$};

\draw[->] (3,0) -- (5,0);
\node at (4,.4) {Star-triangle};
\node at (4,-.4) {at $t$ and $y$};

\node at (-3.5,0)  {$\Gamma''_2 = $};

\begin{scope}[shift = {+(10,0)}]

\node (a) at (-2,1) {\small$\bullet$};
\node (d) at (2,1)  {\small$\bullet$};
\node (b) at (-2,-1) {\small$\bullet$};
\node (c) at (2,-1)  {\small$\bullet$};
\node at (-2.4,1) {$a$};
\node at (2.4,1)  {$d$};
\node at (-2.4,-1) {$b$};
\node at (2.4,-1)  {$c$};


\draw[dashed] (b) -- (c);

\draw (c) .. controls +(-.5,.75) and +(.5,-.1333) .. (a);
\draw (c) .. controls +(-.5,.25) and +(.5,-.75) .. (a);

\draw[dashed] (d) -- (a);

\node[above] at (0,1.1) {$\ep_1$};
\node[below] at (0,-1.1) {$\ep_2$};

\node[left] at (-2.25,0) {$-$};
\node[right] at (-1.75,0) {$+$};

\node[above right] at (0,0.2)  {$+$};
\node[below left] at (0,-0.2)  {$-$};
\draw (a) .. controls +(-.25,-.5) and +(-.25,.5) .. (b);
\draw (a) .. controls +(.25,-.5) and +(.25,.5) .. (b);

\node at (-3.5,0)  {$\Gamma'_1 = $};
\end{scope}
\end{tikzpicture}

==> tikz/SRmoves.tex <==
\begin{tikzpicture}[scale=0.4, every path/.style ={very thick}, 
every node/.style={knot crossing, inner sep = 3pt}] 
\node (l1) at (-2,-2) {};
\node (l2) at (-2,0) {};
\node (l3) at (-1,1) {};
\node (l4) at (-2,2) {};
\node (r1) at (2,-2) {};
\node (r2) at (2,0) {};
\node (r3) at (1,1) {};
\node (r4) at (2,2) {};
\node (m) at (0,0) {};
\draw (l1.center) -- (m) {};
\draw (m) -- (r3) {};
\draw (l3) -- (r1.center);
\draw (l4.center) -- (l3) {};
\draw (r3) -- (r4.center) {};
\draw (l2.center) .. controls (l2.2 north east) and (l3.2 south west) .. (l3.center);
\draw (l3.center) .. controls (l3.2 north east) and (r3.2 north west) .. (r3.center);
\draw (r3.center) .. controls (r3.2 south east) and (r2.2 north west) .. (r2.center);
\draw[dashed, red] (0,-2) -- (0,2); 
\begin{scope}[xshift=5cm]
\node (l) at (-2,0) {};
\node (r) at (2,0) {};
\node at (0,0.8) {$S3(o-)$};
\draw[<->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=10cm]
\node (l1) at (-2,-2) {};
\node (l2) at (-1,-1) {};
\node (l3) at (-2,0) {};
\node (l4) at (-2,2) {};
\node (r1) at (2,-2) {};
\node (r2) at (1,-1) {};
\node (r3) at (2,0) {};
\node (r4) at (2,2) {};
\node (m) at (0,0) {};
\draw (l1.center) -- (l2) {};
\draw (m) -- (r4.center) {};
\draw (r2) -- (r1.center);
\draw (l2) -- (m) {};
\draw (l4.center) -- (r2) {};
\draw (l3.center) .. controls (l3.2 south east) and (l2.2 north west) .. (l2.center);
\draw (l2.center) .. controls (l2.2 south east) and (r2.2 south west) .. (r2.center);
\draw (r2.center) .. controls (r2.2 north east) and (r3.2 south west) .. (r3.center);
\draw[dashed, red] (0,-2) -- (0,2); 	
\end{scope}
\begin{scope}[yshift=5cm]
\node (l1) at (-3,0) {};
\node (l2) at (-1.5,1.5) {};
\node (l3) at (-3,3) {};
\node (m) at (0,1.5) {};
\node (r1) at (3,0) {};
\node (r2) at (1.5,1.5) {};
\node (r3) at (3,3) {};
\draw (l1.center) .. controls (l1.2 north east) and (l2.2 south west) .. (l2);
\draw (l2.center) .. controls (l2.2 north west) and (l3.2 south east) .. (l3.center);
\draw (r1.center) .. controls (r1.2 north west) and (r2.2 south east) .. (r2);
\draw (r2.center) .. controls (r2.2 north east) and (r3.2 south west) .. (r3.center);
\draw (l2.center) .. controls (l2.2 south east) and (m.2 south west) .. (m);
\draw (l2) .. controls (l2.2 north east) and (m.2 north west) .. (m.center);
\draw (r2.center) .. controls (r2.2 south west) and (m.2 south east) .. (m.center);
\draw (r2) .. controls (r2.2 north west) and (m.2 north east) .. (m);
\draw[dashed, red] (0,0) -- (0,3); 
\end{scope}
\begin{scope}[xshift=6cm,yshift=5cm]
\node (l) at (-2,1.5) {};
\node (r) at (2,1.5) {};
\node at (0,2.3) {$S2(+)$};
\draw[<->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=10cm,yshift=5cm]
\node (l1) at (-1.5,0) {};
\node (l3) at (-1.5,3) {};
\node (m) at (0,1.5) {};
\node (r1) at (1.5,0) {};
\node (r3) at (1.5,3) {};
\draw (l1.center) -- (m);
\draw (l3.center) -- (r1.center);
\draw (m) -- (r3.center);
\draw[dashed, red] (0,0) -- (0,3); 
\end{scope}
\begin{scope}[xshift=20cm]
\node (l4-3) at (-4,-3) {};
\node (l4-1) at (-4,-1) {};
\node (l41) at (-4,1) {};
\node (l43) at (-4,3) {};
\node (l30) at (-3,0) {};
\node (l2-1) at (-2,-1) {};
\node (l21) at (-2,1) {};
\node (l10) at (-1,0) {};
\node (m-2) at (0,-1) {};
\node (m2) at (0,1) {};
\node (r4-3) at (4,-3) {};
\node (r4-1) at (4,-1) {};
\node (r41) at (4,1) {};
\node (r43) at (4,3) {};
\node (r30) at (3,0) {};
\node (r2-1) at (2,-1) {};
\node (r21) at (2,1) {};
\node (r10) at (1,0) {};
\draw (l4-3.center) -- (l2-1){};
\draw (l4-1.center) -- (l30){};
\draw (l41.center) -- (l2-1.center){};
\draw (l43.center) -- (l10.center){};
\draw (l30) -- (l21){};
\draw (l2-1) -- (l10){};
\draw (l2-1.center) .. controls (l2-1.2 south east) and (m-2.2 south west) .. (m-2){};
\draw (l10.center) .. controls (l10.2 south east) and (m-2.2 north west) .. (m-2.center){};
\draw (l21) .. controls (l21.2 north east) and (m2.2 north west) .. (m2.center){};
\draw (l10) .. controls (l10.2 north east) and (m2.2 south west) .. (m2){};
\draw (m2.center) .. controls (m2.2 south east) and (r10.2 north west) .. (r10){};
\draw (m2) .. controls (m2.2 north east) and (r21.2 north west) .. (r21){};
\draw (m-2.center) .. controls (m-2.2 south east) and (r2-1.2 south west) .. (r2-1.center){};
\draw (m-2) .. controls (m-2.2 north east) and (r10.2 south west) .. (r10.center) {};
\draw (r10.center) -- (r43.center){};
\draw (r10) -- (r2-1){};
\draw (r2-1.center) -- (r41.center){};
\draw (r21) -- (r30){};
\draw (r30) -- (r4-1.center){};
\draw (r2-1) -- (r4-3.center){};
\draw[dashed, red] (0,-3) -- (0,3){};
\end{scope}
\begin{scope}[xshift=27cm]
\node (l) at (-2,0) {};
\node (r) at (2,0) {};
\node at (0,0.8) {$S4(--)$};
\draw[<->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=33cm]
\node (l3-3) at (-3,-3){};
\node (l3-1) at (-3,-1){};
\node (l31) at (-3,1){};
\node (l33) at (-3,3){};
\node (m-2) at (0,-2){};
\node (m2) at (0,2){};
\node (r3-3) at (3,-3){};
\node (r3-1) at (3,-1){};
\node (r31) at (3,1){};
\node (r33) at (3,3){};
\draw (l33) .. controls (l33.2 east) and (m2.2 north west) .. (m2.center){}; 
\draw (l31) .. controls (l31.2 east) and (m2.2 south west) .. (m2){}; 
\draw (l3-1) .. controls (l3-1.2 east) and (m-2.2 north west) .. (m-2.center){}; 
\draw (l3-3) .. controls (l3-3.2 east) and (m-2.2 south west) .. (m-2){}; 
\draw (m-2.center) .. controls (m-2.2 south east) and (r3-3.2 west) .. (r3-3.center){};
\draw (m-2) .. controls (m-2.2 north east) and (r3-1.2 west) .. (r3-1.center){};
\draw (m2.center) .. controls (m2.2 south east) and (r31.2 west) .. (r31.center){};
\draw (m2) .. controls (m2.2 north east) and (r33.2 west) .. (r33.center){};
\draw[dashed, red] (0,-3) -- (0,3);
\end{scope}
\begin{scope}[xshift=20cm,yshift=5cm]
\node (l1) at (-3,0) {};
\node (l2) at (-1.5,1.5) {};
\node (l3) at (-3,3) {};
\node (r1) at (3,0) {};
\node (r2) at (1.5,1.5) {};
\node (r3) at (3,3) {};
\draw (l1.center) .. controls (l1.2 north east) and (l2.2 south west) .. (l2);
\draw (l2.center) .. controls (l2.2 north west) and (l3.2 south east) .. (l3.center);
\draw (r1.center) .. controls (r1.2 north west) and (r2.2 south east) .. (r2);
\draw (r2.center) .. controls (r2.2 north east) and (r3.2 south west) .. (r3.center);
\draw (l2.center) .. controls (l2.4 south east) and (r2.4 south west) .. (r2.center);
\draw (l2) .. controls (l2.4 north east) and (r2.4 north west) .. (r2);
\draw[dashed, red] (0,-0.5) -- (0,3.5); 
\end{scope}
\begin{scope}[xshift=27cm,yshift=5cm]
\node (l) at (-2,1.5) {};
\node (r) at (2,1.5) {};
\node at (0,2.3) {$S2(h)$};
\draw[<->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=33cm,yshift=5cm]
\node (l1) at (-3,0) {};
\node (l3) at (-3,3) {};
\node (r1) at (3,0) {};
\node (r3) at (3,3) {};
\draw (l1.center) .. controls (l1.4 north east) and (r1.4 north west) .. (r1.center);
\draw (l3.center) .. controls (l3.4 south east) and (r3.4 south west) .. (r3.center);
\draw[dashed, red] (0,0) -- (0,3); 
\end{scope}
\end{tikzpicture}


==> tikz/Star-triangle-1.tex <==
\begin{tikzpicture}[scale=0.8, every path/.style ={very thick}] 
\node (a) at (1.5,0) {\tiny$\bullet$};
\node (b) at (-1.5,0) {\tiny$\bullet$};
\node (c) at (0,1.732) {\tiny$\bullet$};
\node (x) at (0,0) {\tiny$\bullet$};

\path[dashed] (x) edge node[left] {$+$} (c);
\path (x) edge node[below] {$+$}(a);
\path (b) edge node[below] {$-$} (x);

\node[above right] at (x) {$x$};
\node[above] at (a) {$a$};
\node[right] at (c) {$c$};
\node[above] at (b) {$b$};

\begin{scope}[xshift = 4cm]
\node (arrow) at (0,1) {$\longleftrightarrow$};
\end{scope}

\begin{scope}[xshift = 8cm]
\node (a) at (1,0) {\tiny$\bullet$};
\node (b) at (-1,0) {\tiny$\bullet$};
\node (c) at (0,1.732) {\tiny$\bullet$};

\path[dashed] (a) edge node[below] {$-$} (b);
\path (c) edge node[right] {$+$} (a);
\path (b) edge node[left] {$-$} (c);

\node[right] at (a) {$a$};
\node[right] at (c) {$c$};
\node[left] at (b) {$b$};

\end{scope}
\end{tikzpicture}

==> tikz/Star-triangle-2.tex <==
\begin{tikzpicture}[scale=0.8, every path/.style ={very thick}] 
\node (a) at (1.5,0) {\tiny$\bullet$};
\node (b) at (-1.5,0) {\tiny$\bullet$};
\node (c) at (0,1.732) {\tiny$\bullet$};
\node (x) at (0,0) {\tiny$\bullet$};

\path[dashed] (c) edge node[left] {$\ep_1$} (x);
\path (x) edge node[below] {$-\ep_2$}(a);
\path (b) edge node[below] {$\ep_2$} (x);

\node[above right] at (x) {$x$};
\node[above] at (a) {$a$};
\node[right] at (c) {$c$};
\node[above] at (b) {$b$};

\begin{scope}[xshift = 4cm]
\node (arrow) at (0,1) {$\longleftrightarrow$};
\end{scope}

\begin{scope}[xshift = 8cm]
\node (a) at (1,0) {\tiny$\bullet$};
\node (b) at (-1,0) {\tiny$\bullet$};
\node (c) at (0,1.732) {\tiny$\bullet$};

\path[dashed] (a) edge node[below] {$-\ep_1$} (b);
\path (c) edge node[right] {$-\ep_2$} (a);
\path (b) edge node[left] {$\ep_2$} (c);

\node[right] at (a) {$a$};
\node[right] at (c) {$c$};
\node[left] at (b) {$b$};
\end{scope}


\end{tikzpicture}

==> tikz/color-independence.tex <==
\begin{tikzpicture}[scale = 0.75, every path/.style ={very thick}]
\draw (-1,-1) rectangle (1,1);
\draw[dashed, red] (0,-2) -- (0,1.5);
\node at (0,0) {$D$};
\draw[pattern color = red, pattern = north east lines] (-.75,-1) .. controls +(0,-.5) and +(0,-.5)  .. (.75,-1) -- cycle;
\draw (-.75,-1) .. controls +(0,-.5) and +(0,-.5) .. (.75,-1) -- cycle;


%\draw[<->] (1.5,0) -- (2.5,0);
%\node[above] at (2,0){\tiny{symm. $R_1$}};


\begin{scope}[xshift=0.5cm]
\node at (1.8,0){$\longleftrightarrow$};
\draw[pattern color = red, pattern = north east lines] (3.25,-1) -- (3.25,-1.5) .. controls +(-1.5,0) and +(0,-1.5) .. (3.25,-1.5) -- (4.75,-1.5) .. controls +(1.5,0) and +(0,-1.5) .. (4.75,-1.5)  -- (4.75,-1)-- cycle;

\draw[white, very thick] (3.25,-1) -- (3.25,-1.5) .. controls +(-1.5,0) and +(0,-1.5) .. (3.25,-1.5) -- (4.75,-1.5) .. controls +(1.5,0) and +(0,-1.5) .. (4.75,-1.5)  -- (4.75,-1)-- cycle;

\draw (3.25,-1) -- (3.25,-1.5) .. controls +(-1.5,0) and +(0,-1.5) .. (3.25,-1.5) -- (4.75,-1.5) .. controls +(1.5,0) and +(0,-1.5) .. (4.75,-1.5)  -- (4.75,-1)-- cycle;
\draw (3,-1) rectangle (5,1);
\draw[dashed, red] (4,-2) -- (4,1.5);
\node at (4,0) {$D$};
\end{scope}

%\draw[<->] (5.5,0) -- (6.5,0);
%\node[above] at (6.25,0){\tiny{$S(2)$, $S(3)$}};
%\node[below] at (6.25,0){\tiny{{symm. $R(2)$, $R(3)$}}};

\node at (6.5,0){$\longleftrightarrow$};
\draw[pattern = north east lines,pattern color = red ] (8.25,-1) -- (8.25,-1.5) .. controls +(0,-1.5)  and +(-1.5,0).. (8.25,1.25) -- (9.75,1.25) .. controls +(1.5,0) and +(0,-1.5) .. (9.75,-1.5)  -- (9.75,-1)-- cycle;

\draw[white, very thick] (8.25,-1) -- (8.25,-1.5) .. controls +(0,-1.5)  and +(-1.5,0).. (8.25,1.25) -- (9.75,1.25) .. controls +(1.5,0) and +(0,-1.5) .. (9.75,-1.5)  -- (9.75,-1)-- cycle;

\draw (8.25,-1) -- (8.25,-1.5) .. controls +(0,-1.5)  and +(-1.5,0).. (8.25,1.25) -- (9.75,1.25) .. controls +(1.5,0) and +(0,-1.5) .. (9.75,-1.5)  -- (9.75,-1)-- cycle;


\draw[fill, white] (8,-1) rectangle (10,1);
\draw (8,-1) rectangle (10,1);
\draw[dashed, red] (9,-2) -- (9,1.5);
\node at (9,0) {$D$};


%\draw[<->] (-2,0) -- (-3.5,0);
%\node[above] at (-2.75,0){\tiny{same graph}};

\begin{scope}[shift = {+(-15,0)}]
\draw[pattern color = red, pattern = north east lines] (7,-2) rectangle (11,1.5);
\draw[white] (7,-2) rectangle (11,1.5);
\draw[fill, white] (8.25,-1) -- (8.25,-1.5) .. controls +(0,-1.5)  and +(-1.5,0).. (8.25,1.25) -- (9.75,1.25) .. controls +(1.5,0) and +(0,-1.5) .. (9.75,-1.5)  -- (9.75,-1)-- cycle;

\draw[white, very thick] (8.25,-1) -- (8.25,-1.5) .. controls +(0,-1.5)  and +(-1.5,0).. (8.25,1.25) -- (9.75,1.25) .. controls +(1.5,0) and +(0,-1.5) .. (9.75,-1.5)  -- (9.75,-1)-- cycle;

\draw (8.25,-1) -- (8.25,-1.5) .. controls +(0,-1.5)  and +(-1.5,0).. (8.25,1.25) -- (9.75,1.25) .. controls +(1.5,0) and +(0,-1.5) .. (9.75,-1.5)  -- (9.75,-1)-- cycle;


\draw[fill, white] (8,-1) rectangle (10,1);
\draw (8,-1) rectangle (10,1);
\draw[dashed, red] (9,-2) -- (9,1.5);
\node at (9,0) {$D$};
\end{scope}
\end{tikzpicture}

==> tikz/crossings-to-nodes.tex <==
	\begin{tikzpicture}[scale=0.4, every path/.style ={very thick}, 
	every node/.style={knot crossing, inner sep=2pt}] 
	\node (l-1) at (-1,-1){};
	\node (l1) at (-1,1){};
	\node (m) at (0,0){};
	\node (r-1) at (1,-1){};
	\node (r1) at (1,1){};
	\draw (l1.center) -- (r-1.center){};
	\draw (l-1.center) -- (m){};
	\draw (m) -- (r1.center){};
	\draw[dashed, red] (0,-1.5) -- (0,1.5);
	\begin{scope}[xshift=3cm]
	\draw[->] (-1,0) -- (1,0){};
	\end{scope}
	\begin{scope}[xshift=6cm]
	\node (l-1) at (-1,-1){};
	\node (l1) at (-1,1){};
	\node at (1,0){$-$};
	\node (r-1) at (1,-1){};
	\node (r1) at (1,1){};
	\draw (l1.center) -- (r-1.center){};
	\draw (l-1.center) -- (r1.center){};
	\filldraw[fill=black] (0,0) circle (5pt){};	
	\draw[dashed, red] (0,-1.5) -- (0,1.5);
	\end{scope}
	\begin{scope}[xshift=12cm]
	\node (l-1) at (-1,-1){};
	\node (l1) at (-1,1){};
	\node (m) at (0,0){};
	\node (r-1) at (1,-1){};
	\node (r1) at (1,1){};
	\draw (l-1.center) -- (r1.center){};
	\draw (l1.center) -- (m){};
	\draw (m) -- (r-1.center){};
	\draw[dashed, red] (0,-1.5) -- (0,1.5);
	\end{scope}
	\begin{scope}[xshift=15cm]
	\draw[->] (-1,0) -- (1,0){};
	\end{scope}
	\begin{scope}[xshift=18cm]
	\node (l-1) at (-1,-1){};
	\node (l1) at (-1,1){};
	\node at (1,0){$+$};
	\node (r-1) at (1,-1){};
	\node (r1) at (1,1){};
	\draw (l1.center) -- (r-1.center){};
	\draw (l-1.center) -- (r1.center){};
	\filldraw[fill=black] (0,0) circle (5pt){};	
	\draw[dashed, red] (0,-1.5) -- (0,1.5);
	\end{scope}
	\end{tikzpicture}


==> tikz/extraSRmoves.tex <==
\pgfdeclarelayer{layer1}
\pgfdeclarelayer{layer2}
\pgfdeclarelayer{layer3}
\pgfsetlayers{layer1,layer2,layer3}
\begin{tikzpicture}[scale=0.5, every path/.style ={very thick}, 
every node/.style={knot crossing, inner sep = 3pt}] 
\begin{pgfonlayer}{layer1}
\begin{scope}[yshift=0.6cm]
\node (l1) at (-2,0) {};
\node (r1) at (2,0) {};
\node (c1) at (0,1) {};
\node (c2) at (0,3) {};
\draw (l1.center) .. controls (l1.2 east) and (c1.2 south west) .. (c1.center);
\draw (c1.center) .. controls (c1.4 north east) and (c2.4 east) .. (c2.center);
\draw (c2.center) .. controls (c2.4 west) and (c1.4 north west) .. (c1);
\draw (c1) .. controls (c1.2 south east) and (r1.2 west) .. (r1.center);
\draw[dashed, red] (0,0) -- (0,3.3); 
\end{scope}
\begin{scope}[xshift=4cm,yshift=0.6cm]
\node (l) at (-1.5,1.5) {};
\node (r) at (1.5,1.5) {};
\node at (0,2.2) {$S1(-)$};
\draw[<->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=8cm,yshift=0.6cm]
\node (l1) at (-2,0) {};
\node (r1) at (2,0) {};
\node (c1) at (0,1) {};
%\node (c2) at (0,3) {};
\draw (l1.center) .. controls (l1.2 north east) and (c1.2 west) .. (c1.center);
\draw (c1.center) .. controls (c1.2 east) and (r1.2 north west) .. (r1.center);
%\draw (c2.center) .. controls (c2.2 west) and (c1.4 north west) .. (c1);
%\draw (c1) .. controls (c1.2 south east) and (r1.2 north west) .. (r1.center);
\draw[dashed, red] (0,0) -- (0,3.3); 
\end{scope}
\begin{scope}[xshift=15cm]
\node (l1) at (-2,0) {};
\node (l2) at (-1,2) {};
\node (l3) at (-2,4) {};
\node (r1) at (2,0) {};
\node (r2) at (1,2) {};
\node (r3) at (2,4) {};
%\node[circle,color=white,fill=white,radius=5pt] (c1) at (0,0.8) {};
%\node[circle,color=white,fill=white,radius=5pt] (c2) at (0,3.1) {};
\begin{pgfonlayer}{layer2}
\node[circle,color=white,fill=white,radius=5pt] (c1) at (0,0.7) {};
\node[circle,color=white,fill=white,radius=5pt] (c2) at (0,3.3) {};
\end{pgfonlayer}
\begin{pgfonlayer}{layer3}
\draw (l1.center) .. controls (l1.2 east) and (r2.4 south) .. (r2.center);
\draw (r2.center) .. controls (r2.4 north) and (l3.2 east) .. (l3.center);
\draw[dashed, red] (0,0) -- (0,4); 
\end{pgfonlayer}
\draw (r1.center) .. controls (r1.2 west) and (l2.4 south) .. (l2.center);
\draw (l2.center) .. controls (l2.4 north) and (r3.2 west) .. (r3.center);
%\draw (r1.center) .. controls (r1.2 west) and (c1.2 south east) .. (c1);
%\draw (r3.center) .. controls (r3.2 west) and (c2.2 north east) .. (c2);
%\draw (c1) .. controls (c1.2 north west) and (l2.2 south) .. (l2.center);
%\draw (c1) .. controls (c1.2 north west) and (c2.2 south west) .. (c2);
%\draw (c2) .. controls (c2.2 north east) and (r2.2 south west) .. (r2.center);
\end{scope}
\begin{scope}[xshift=19cm]
\node (l) at (-1.5,2) {};
\node (r) at (1.5,2) {};
\node at (0,2.6) {$S2(v)$};
\draw[<->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=23cm]
\node (l1) at (-2,0) {};
\node (l2) at (-0.5,2) {};
\node (l3) at (-2,4) {};
\node (r1) at (2,0) {};
\node (r2) at (0.5,2) {};
\node (r3) at (2,4) {};
\draw (l1.center) .. controls (l1.2 east) and (l2.4 south) .. (l2.center);
\draw (l2.center) .. controls (l2.4 north) and (l3.2 east) .. (l3.center);
\draw (r1.center) .. controls (r1.2 west) and (r2.4 south) .. (r2.center);
\draw (r2.center) .. controls (r2.4 north) and (r3.2 west) .. (r3.center);
\draw[dashed, red] (0,0) -- (0,4); 
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}

